Parametric and Probabilistic Model Checking of Confidentiality in Data Dispersal Algorithms (Extended Version)

Recent developments in cloud storage architectures have originated new models of online storage as cooperative storage systems and interconnected clouds. Such distributed environments involve many organizations, thus ensuring confidentiality becomes crucial: only legitimate clients should recover the information they distribute among storage nodes. In this work we present a unified framework for verifying confidentiality of dispersal algorithms against probabilistic models of intruders. Two models of intruders are given, corresponding to different types of attackers: one aiming at intercepting as many slices of information as possible, and the other aiming at attacking the storage providers in the network. Both try to recover the original information, given the intercepted slices. By using probabilistic model checking, we can measure the degree of confidentiality of the system exploring exhaustively all possible behaviors. Our experiments suggest that dispersal algorithms ensure a high degree of confidentiality against the slice intruder, no matter the number of storage providers in the system. On the contrary, they show a low level of confidentiality against the provider intruder in networks with few storage providers (e.g. interconnected cloud storage solutions).

==> figures/Client.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5.5cm,
                    semithick]
  \tikzstyle{every state}=[circle, minimum width=30pt, fill=white,draw=black,text=black]
  \tikzstyle{ghost}=[fill=white, draw=none,text=black]

  \node[state]             (A)                                      {$0$};
  \node[state]             (B) [above right = 2.5cm and 4cm of A]   {$1$};
  \node[state]             (C) [below right = 2.5cm and 4cm of A]   {$1$};
  \node[state]             (D) [left = 2cm of A]                    {$2$};
  \node[ghost]             (E) [above left = 3.5cm of A]            {};
  \node[ghost]             (F) [right = 4cm of A]                   {$\vdots$};
 
  \tikzstyle{lblabove}=[sloped,above,midway,align=center] 
  \tikzstyle{lblbelow}=[sloped,below,midway,align=center] 


  \path (A) edge              node[lblabove] {$\{ p_1 \} ~ \var{ctr}_c < n \wedge \var{s}_c' = 1$}
                                                                (B)
            edge              node[lblabove] {$\{ p_m \} ~ \var{ctr}_c < n \wedge \var{s}_c' = m$}
                                                                (C)
            edge              node[lblabove] {$\var{ctr}_c = n$}  (D)
        (B) edge [bend left]  node[lblbelow] {$\var{ctr}_c^1 \ge c$} 
                                                                (A)
            edge [bend right] node[align=center, sloped, midway, above] {$[busy] \var{ctr}_c^1 < c \wedge$\\$\var{ctr}_c' = \var{ctr}_c+1 \wedge {\var{ctr}'}_c^1 = {\var{ctr}'}_c^1 + 1$}
                                                                (A)
        (C) edge [bend left]  node[lblbelow] {$[busy] \var{ctr}_c^m < c \wedge$\\$\var{ctr}'_c = \var{ctr}_c+1 \wedge {\var{ctr}'}_c^m = {\var{ctr}'}_c^m + 1$}
                                                                (A)
            edge [bend right] node[lblabove] {$\var{ctr}_c^m \ge c$} 
                                                                (A)
        (E) edge              node[near start,align=center] {$\forall l. \var{ctr}_c^l = 0 \wedge$\\$\var{ctr}_c=0 \wedge$\\$\var{s}_c=0$}                        
                                                                (A);
                
\end{tikzpicture}


==> figures/ServerAttacker.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm,
                    semithick]
  \tikzstyle{every state}=[circle, minimum width=30pt, fill=white,draw=black,text=black]
  \tikzstyle{ghost}=[circle, minimum width=30pt, fill=white,draw=white,text=black]

  \node[state]  (A)                    {$0$};
  \node[state]  (B) [right of=A]       {$1$};
  \node[ghost]  (C) [right of=B]       {$\cdots$};
  \node[state]  (D) [right of=C]       {$m$};
  \node[state]  (E) [right of=D]       {$\var{done}$};
  \node[ghost]  (F) [left=1.5cm of A]  {};

  \tikzstyle{lblabove}=[align=center,midway,above]
  \tikzstyle{lblbelow}=[align=center,midway,below]

  \path (A) edge                node [lblbelow] {$\{ 1-a_1 \}$}
                                                                (B)
            edge [bend left]    node [lblabove] {$\{ a_1 \} \var{att}_a^1 = 1$}
                                                                (B)
        (B) edge                node [lblbelow] {$\{ 1-a_2 \}$}                        (C)
            edge [bend left]    node [lblabove] {$\{ a_2 \} \var{att}_a^2 = 1$}
                                                                (C)
        (C) edge                node [lblbelow] {$\{ 1-a_m \}$}
                                                                (D)
            edge [bend left]    node [lblabove] {$\{ a_m \} \var{att}_a^m = 1$}
                                                                (D)
        (D) edge [loop below]   node [lblbelow] {$[busy]$\\$\exists i \in [1,m]. \var{s}_c = i \wedge \var{att}_a^i = 1 \wedge \var{ctr}_a' = \var{ctr}_a + 1$}
                                                                (D)
            edge [loop above]   node [lblabove] {$[busy]$\\$\exists i \in [1,m]. \var{s}_c = i \wedge \var{att}_a^i = 0$}
                                                                (D)
            edge                node [lblabove] {$\{ x_{\var{ctr}_a} \}$\\$\var{ctr}_a \ge k_1$}
                                                                (E)
        (F) edge                node [lblabove] {$\var{att}_a^1=0$\\$\ldots$\\$\var{att}_a^m=0$}
                                                                (A);
				
\end{tikzpicture}


==> figures/SliceAttacker.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm,
                    semithick]
  \tikzstyle{every state}=[circle, minimum width=30pt, fill=white,draw=black,text=black]
  \tikzstyle{ghost}=[circle, minimum width=30pt, fill=white,draw=white,text=black]

  \node[state]     (A)                      {0};
  \node[state]     (B) [right of=A]         {1};
  \node[state]     (C) [right=2cm of B]     {2};
  \node[state]     (D) [right of=C]         {1};
  \node[state]     (E) [right=2cm of D]     {2};
  \node[ghost]     (F) [right of=E]         {$\cdots$};
  \node[state]     (G) [above=2cm of F]     {$\var{done}$};
  \node[ghost]     (H) [left=1.5cm of A]    {};
  
  \tikzstyle{lblbelow}=[midway,below,align=center]

  \path (A) edge node[lblbelow] {$\exists i \in [1,m]. \{ a_i \} [busy]$\\$\var{s}_c = i \wedge \var{ctr}_a = k_1 - 1 \wedge$\\$\var{ctr}'_a = k_1$}
                                                                (B)
            edge [loop above, align=center, midway, above] node {$\exists i \in [1,m] . \{ a_i \}[busy]$\\$\var{s}_c=i \wedge \var{ctr}_a < k_1 - 1 \wedge$\\$\var{ctr}_a = \var{ctr}'_a + 1$}
                                                                (A)
            edge [loop below, midway, below, align=center] node {$\exists i \in [1,m].$\\$\{ 1-a_i \}[busy]$\\$\var{s}_c = i \wedge \var{ctr}_a < k_1$}                        
                                                                (A)
        (B) edge node[lblbelow] {$\{ 1 - x_{k_1} \}$}
                                                                (C)
            edge [bend left=20]  node[near start,above,align=center] {$\{ x_{k_1} \}$}
                                                                (G)
        (C) edge              node[lblbelow] {$\exists i \in [1,m]. \{ a_i \} [busy]$\\$\var{s}_c=i \wedge \var{ctr}_a = k_1 \wedge$\\$\var{ctr}'_a = k_1 + 1$}
                                                                (D)
            edge [loop below] node[lblbelow] {$\exists i \in [1,m].$\\$\{ 1-a_i \}[busy]$\\$\var{s}_c=i \wedge \var{ctr}_a = k_1$}
                                                                (C)
        (D) edge              node[lblbelow] {$\{ 1 - x_{k_1 + 1}\}$}
                                                                (E)
            edge [bend left=20]  node[near start] {$\{ x_{k_1 + 1} \}$}
                                                                (G)
        (E) edge              node[lblbelow] {$\exists i \in [1,m]. \{ a_i \} [busy]$\\$\var{s}_c=i \wedge \var{ctr}_a = k_1 + 1 \wedge$\\$\var{ctr}'_a = k_1 + 2$}
                                                                (F)
            edge [loop below] node[lblbelow] {$\exists i \in [1,m].$\\$\{1 - a_i\}[busy]$\\$\var{s}_c=i \wedge \var{ctr}_a = k_1 + 1$}
                                                                (E)
        (F) edge              node[midway,align=center] {$\exists i \in [1,m]. \{ a_i \} [busy]$\\$\var{s}_c=i \wedge \var{ctr}_a = k_2 - 1 \wedge$\\$\var{ctr}'_a = k_2$}
                                                                (G)
        (H) edge              node {$\var{ctr}_a = 0$}          (A);
				
\end{tikzpicture}
\fs{make the values of pc explicit in this figure}

